Filter Design for Generalized Frequency-Division Multiplexing

In this paper, optimal filter design for generalized frequency-division multiplexing (GFDM) is considered under two design criteria: rate maximization and out-of-band (OOB) emission minimization. First, the problem of GFDM filter optimization for rate maximization is formulated by expressing the transmission rate of GFDM as a function of GFDM filter coefficients. It is shown that Dirichlet filters are rate-optimal in additive white Gaussian noise (AWGN) channels with no carrier frequency offset (CFO) under linear zero-forcing (ZF) or minimum mean-square error (MMSE) receivers, but in general channels perturbed by CFO a properly designed nontrivial GFDM filter can yield better performance than Dirichlet filters by adjusting the subcarrier waveform to cope with the channel-induced CFO. Next, the problem of GFDM filter design for OOB emission minimization is formulated by expressing the power spectral density (PSD) of the GFDM transmit signal as a function of GFDM filter coefficients, and it is shown that the OOB emission can be reduced significantly by designing the GFDM filter properly. Finally, joint design of GFDM filter and window for the two design criteria is considered.

==> (inline-ps-0) <==
/Times-BoldItalic findfont 25 scalefont setfont
/prKzip
{0 0 moveto (K) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prKzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prKzip
  0 0 moveto 
  0 setgray
  .5 setlinewidth
  (K) true charpath  stroke
 grestore
} def
dozip

==> (inline-ps-1) <==

/Times-BoldItalic findfont 25 scalefont setfont
/prSzip
{0 0 moveto (S) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prSzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prSzip
  0 0 moveto 
  0 setgray
  .5 setlinewidth
  (S) true charpath  stroke
 grestore
} def
dozip
